Connectedness properties of the set where the iterates of an entire function are unbounded

We investigate the connectedness properties of the set $ I^{\!+\!}(f) $ of points where the iterates of an entire function $ f $ are unbounded. In particular, we show that $ I^{\!+\!}(f) $ is connected whenever iterates of the minimum modulus of $ f $ tend to infinity. For a general transcendental entire function $ f $, we show that $ I^{\!+\!}(f) \cup \lbrace \infty \rbrace $ is always connected and that, if $ I^{\!+\!}(f) $ is disconnected, then it has uncountably many components, infinitely many of which are unbounded.

==> GSExampleRescaled.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GSExampleRescaled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.56359863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80287735)%
    \put(0,0){\includegraphics[width=\unitlength]{GSExampleRescaled.pdf}}%
    \put(0.69535529,0.37882794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $4(n+1)\pi$}}}%
    \put(0.63305467,0.37983278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $4n\pi$}}}%
    \put(0.50945828,0.41902188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $n\pi i$}}}%
    \put(0.50744853,0.3677746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $-n\pi i$}}}%
    \put(0.50543889,0.55869585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $4(n+1)\pi i$}}}%
    \put(0.50443405,0.22910551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $-4(n+1)\pi i$}}}%
    \put(0.63506439,0.3094934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue} $\partial D_n$}}}%
    \put(0.69535529,0.2582461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial D_{n+1}$}}}%
    \put(0.63405951,0.458211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{blue} $a$}}}%
    \put(0.55367162,0.51046308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{blue} $b$}}}%
    \put(0.50945828,0.46022069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{blue} $c$}}}%
    \put(0.4752934,0.40294427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{blue} $d$}}}%
    \put(0.5084534,0.32858553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{blue} $e$}}}%
    \put(0.56070554,0.27733823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{blue} $f$}}}%
    \put(0.51950676,0.71344255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{red} $D$}}}%
    \put(0.52151648,0.09043639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{red} $D$}}}%
    \put(0.1838873,0.53859889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{red} $E$}}}%
    \put(0.17986791,0.25724126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{red} $C$}}}%
    \put(0.45318676,0.61195284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{red} $F$}}}%
    \put(0.45519643,0.18087274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{red} $B$}}}%
    \put(0.40796857,0.42304131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny \color{red} $A$}}}%
    \put(0.12761578,0.42806553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $f(\partial D_n)$}}}%
  \end{picture}%
\endgroup%


==> Lemma.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.9859375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5831537)%
    \put(0,0){\includegraphics[width=\unitlength]{Lemma.pdf}}%
    \put(0.28246266,0.51232336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $\Gamma_{n_j}$}}}%
    \put(0.36348961,0.48171199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $z'_{n_j}$}}}%
    \put(0.26432927,0.44431025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $z_{n_j}$}}}%
    \put(0.900846,0.34586296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $f^{n_{j+1} - n_j}(\Gamma_{n_j})$}}}%
    \put(0.54494393,0.41696033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $f^{n_{j+1} - n_j}(z'_{n_j})$}}}%
    \put(0.91873609,0.16992854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $ z'_{n_{j+1}} = f^{n_{j+1} - n_j}(z_{n_j})$}}}%
    \put(0.79115708,0.21492355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $z_{n_{j+1}}$}}}%
    \put(0.21879957,0.04940637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \partial D_{n_j}$}}}%
    \put(0.77710806,0.0481771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \partial D_{n_{j+1}}$}}}%
    \put(0.80705922,0.14068877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} $\Gamma_{n_{j+1}}$}}}%
  \end{picture}%
\endgroup%

